Distilling Text Style Transfer With Self-Explanation From LLMs

Text Style Transfer (TST) seeks to alter the style of text while retaining its core content. Given the constraints of limited parallel datasets for TST, we propose CoTeX, a framework that leverages large language models (LLMs) alongside chain-of-thought (CoT) prompting to facilitate TST. CoTeX distills the complex rewriting and reasoning capabilities of LLMs into more streamlined models capable of working with both non-parallel and parallel data. Through experimentation across four TST datasets, CoTeX is shown to surpass traditional supervised fine-tuning and knowledge distillation methods, particularly in low-resource settings. We conduct a comprehensive evaluation, comparing CoTeX against current unsupervised, supervised, in-context learning (ICL) techniques, and instruction-tuned LLMs. Furthermore, CoTeX distinguishes itself by offering transparent explanations for its style transfer process.

==> table_figure/human_anno.tex <==
\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
    \begin{axis}[
      xbar stacked,
      % height=5cm,
      width=0.94\linewidth,
      % enlargelimits=0.1,
      enlarge x limits={abs=0.2cm},
      enlarge y limits={abs=0.4cm},
      bar width=16pt,
      xmin=0, xmax=50,
      legend style={at={(0.5,-0.2)}, anchor=north,legend columns=-1},
      xlabel={\# of examples},
      symbolic y coords={
        CoTeX-TB-Form.,
        PaLM2-Form.,
        CoTeX-TB-Detox.,
        PaLM2-Detox.,
        },
      ytick=data,
      nodes near coords,
      every node near coord/.append style={font=\scriptsize},
      tick label style={font=\scriptsize},
      y tick label style={rotate=0,anchor=east},
      % nodes near coords align={horizontal},
      ]
    \addplot [xbar, fill=green!30, draw=green] coordinates {
    (20,CoTeX-TB-Form.)
    (22,PaLM2-Form.)
    (43,CoTeX-TB-Detox.)
    (45,PaLM2-Detox.)
    };
    \addplot [xbar, fill=blue!30, draw=blue] coordinates {
    (17,CoTeX-TB-Form.)
    (23,PaLM2-Form.)
    (7,CoTeX-TB-Detox.)
    (5,PaLM2-Detox.)
    };
    \addplot [xbar, fill=yellow!30, draw=yellow] coordinates {
    (13,CoTeX-TB-Form.)
    (5,PaLM2-Form.)
    (0,CoTeX-TB-Detox.)
    (0,PaLM2-Detox.)
    };
    \addplot [xbar, fill=red!30, draw=red] coordinates {
    (0,CoTeX-TB-Form.)
    (0,PaLM2-Form.)
    (0,CoTeX-TB-Detox.)
    (0,PaLM2-Detox.)
    };
    \legend{\texttt{Rate-A}, \texttt{Rate-B}, \texttt{Rate-C}, \texttt{Rate-D}}
    \end{axis}
    \end{tikzpicture}
    \caption{
        Human evaluation results of CoT reasoning paths of 50 samples. \textbf{Form.}: formality transfer, \textbf{Detox.}: Detoxification. 
    }\label{fig:human_eval}
    \label{fig:human_eval_user}
\end{figure}


% \begin{tikzpicture}

% \begin{axis}[
%     ybar stacked,
%         width=\linewidth,
% 	bar width=15pt,
% 	nodes near coords,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.20)},
%       anchor=north,legend columns=-1},
%     ylabel={\# Sample},
%     symbolic x coords={CoTeX-unsup-Form.,
%         PaLM2-Form.,
%         CoTeX-unsup-Paradetox,
%         PaLM2-Paradetox},
%     xtick=data,
%     every node near coord/.append style={font=\scriptsize},
%     x tick label style={rotate=45,anchor=east},
%     ]
% \addplot+[ybar, fill=green!30, draw=green] plot coordinates {(CoTeX-unsup-Form., 20) (PaLM2-Form., 22) (CoTeX-unsup-Paradetox, 43) (PaLM2-Paradetox, 45)};
% \addplot+[ybar, fill=blue!30, draw=blue] plot coordinates {(CoTeX-unsup-Form.,17) (PaLM2-Form.,23) (CoTeX-unsup-Paradetox,7) (PaLM2-Paradetox,5)};
% \addplot+[ybar, fill=yellow!30, draw=yellow] plot coordinates {(CoTeX-unsup-Form.,13) (PaLM2-Form.,5) (CoTeX-unsup-Paradetox,0) (PaLM2-Paradetox,0)};
% \addplot+[ybar, fill=red!30, draw=red] plot coordinates {(CoTeX-unsup-Form.,0) (PaLM2-Form.,0) (CoTeX-unsup-Paradetox,0) (PaLM2-Paradetox,0)};
% \legend{\strut Rate A, \strut Rate B, \strut Rate C, \strut Rate D}
% \end{axis}
% \end{tikzpicture}


